Challenges of Return-Oriented-Programming on the Xtensa Hardware Architecture

This paper shows how the Xtensa architecture can be attacked with Return-Oriented-Programming (ROP). The presented techniques include possibilities for both supported Application Binary Interfaces (ABIs). Especially for the windowed ABI a powerful mechanism is presented that not only allows to jump to gadgets but also to manipulate registers without relying on specific gadgets. This paper purely focuses on how the properties of the architecture itself can be exploited to chain gadgets and not on specific attacks or a gadget catalog.

==> images/control_flow_sequence.tikz <==
\begin{tikzpicture}[scale=1]
\def\dis{2}
\def\w{.2}
\def\ws{2cm}
\def\elems{10}
\def\hs{.5};
\draw(0,0) node[draw]{foo} (\dis,0)node[draw]{bar}(\dis+\dis,0)node[draw]{weak};
\draw[dotted](0,-.3)--(0,-1);
\draw(-\w,-1)rectangle(\w,-4.5);
\draw[dotted](\dis,-.3)--(\dis,-1.5);
\draw[dotted](\dis+\dis,-.3)--(\dis+\dis,-2.0);
\draw(\dis-\w,-1.5)rectangle(\dis+\w,-4.2);
\draw[->](\w,-1.5)--(\dis-\w,-1.5);
\draw[<-](\w,-4.2)--(\dis-\w,-4.2);
\draw(\dis+\dis-\w,-2)rectangle(\dis+\dis+\w,-4);
\draw[->](\dis+\w,-2.0)--(\dis+\dis-\w,-2.0);
\draw[<-](\dis+\w,-4.0)--(\dis+\dis-\w,-4.0);
\draw[dotted,->](\dis+\dis+\w,-2.3)--(\dis+\dis+\w+1,-2.3)node[below]{other calls};
\draw[dotted,<-](\dis+\dis+\w,-2.8)--(\dis+\dis+\w+1,-2.8);
\draw(\dis+\dis,-3.5)--(\dis+\dis+1,-5)node[below]{buffer overflow};
\draw(\dis/2,-4.2)--(\dis/2+1,-5.7)node[below,align=left]{load wrong register \\ values for foo};
\draw[->] plot[smooth]coordinates{(-\w,-4.5) (-\w*2,-4.8) (-\w*2, -6)(1,-8)}node[right]{first gadget};

\foreach \x [count=\i] in { , bar's a0, bar's a1, bar's a2, bar's a3, buffer[0], .., , .., foo's a0, foo's a1, foo's a2, foo's a3, } 
  \draw (\dis*3+2,-\i*\hs)node[draw,minimum height=.5cm,minimum width=\ws]{\x};
  
\def\p{6};
\def\pp{14};
\draw[<-](\dis*3+3,-\hs*\p)--(\dis*3+3.5,-\hs*\p)node[right]{weak's sp};
\draw[<-](\dis*3+3,-\hs*\pp)--(\dis*3+3.5,-\hs*\pp)node[right]{bar's sp};
\draw(\dis*3+1,-\hs/2)node[left]{low addresses};
\draw(\dis*3+1,\pp*-\hs-\hs/2)node[left]{high addresses};
\end{tikzpicture}

==> images/packed_payload.tikz <==
\begin{tikzpicture}[scale=1]
%\tikzstyle{every node}=[font=\LARGE]
\def\w{1.2cm}
\def\h{.8cm}
\def\x{0}
\def\y{0}
\foreach \t [count=\i] in {@$G2$,$\bullet$,@$G3$,$\bullet$,@$G4$,$\bullet$,,,} 
  \draw (\x+\i*\w,\y)node[draw,minimum height=\h,minimum width=\w]{\t};
\def\x{10*\w}
\def\y{0}
\foreach \t [count=\i] in {@$G1$,$\bullet$,,,} 
  \draw (\x+\i*\w,\y)node[draw,minimum height=\h,minimum width=\w]{\t};
\draw (10*\w,0)node[]{...};  
\def\arrow{-{Latex[length=1.5mm,width=2.4mm]}};
\draw[\arrow](1*\w,1.5*\h)node[above]{buffer} to (1*\w,.5*\h);
\draw[\arrow](15*\w,1.5*\h)node[above]{SP} to (15*\w,.5*\h);

\draw[\arrow](12*\w,0) to [out = 270,in = 270, looseness = 1] (5*\w,-.5*\h);
\draw[\arrow](2*\w,0) to [out = 90,in = 90, looseness = 1] (7*\w,.5*\h);
\draw[\arrow](4*\w,0) to [out = 270,in = 270, looseness = 1] (9*\w,-.5*\h);

\draw[\arrow](6*\w,0) to (6*\w,-1.5*\h);

\end{tikzpicture}

==> images/return_address_tracking.tikz <==
\begin{tikzpicture}[scale=1]
\tikzstyle{every node}=[font=\LARGE]
\def\s{9}
\def\w{5}
\draw (0,0)--(0,-\s)--(\w,-\s)node[right]{high addresses}--(\w,0)node[right]{low addresses}-- cycle;
\pgfmathparse{\s-1}
\foreach \x in {0,...,\pgfmathresult} 
  \draw (0,-\x)--(\w,-\x)(\w/2,-\x-.5);
\draw[<-] (\w, -1.5)--(\w+1,-1.5)node[right]{current a1 (\ac{sp})};
\draw[<-] (\w, -5.5)--(\w+1,-5.5)node[right]{a1 after return};
\draw[->,dashed] (\w+.5,-1.5)--(\w+.5,-3.5)node[right]{a1 + 8}--(\w,-3.5);
\draw[->,dashed] (\w+.5,-5.5)--(\w+.5,-7.5)node[right]{a1 + 8}--(\w,-7.5);
\draw[->,dashed] (0, -1.5)--(-1, -1.5)--(-1,-5.5)node[midway,left]{addi a1, a1, 16}--(0,-5.5);
\draw (\w/2,-3.5)node{gadget address 1};
\draw (\w/2,-7.5)node{gadget address 2};
\end{tikzpicture}

==> images/saved_registers.tikz <==
\begin{tikzpicture}[scale=1]
\def\w{3cm}
\def\elems{10}
\def\hs{.6};

\foreach \x [count=\i] in {,bar's a0,bar's a1 (SP), bar's a2, bar's a3,,. . .,baz's a4, baz's a5, baz's a6, baz's a7, foo's a0, foo's a1, foo's a2, foo's a3,,} 
  \draw (0,-\i*\hs)node[draw,minimum height=\hs cm,minimum width=\w]{\x};
  
\draw[line width=2] (-\w/2,-\hs *1.5) rectangle (\w/2,-\hs * 11.5);
  
\def\p{16};
\def\pp{6};
\def\high{17};
\draw[{Latex}-](\w/2,-\hs*\p)--(\w/2+.5cm,-\hs*\p)node[right]{bar's SP};
\draw[{Latex}-](\w/2,-\hs*\pp)--(\w/2+.5cm,-\hs*\pp)node[right]{baz's SP};
\draw(-\w/2,-\hs/2)node[left]{low addresses};
\draw(-\w/2,\high*-\hs-\hs/2)node[left]{high addresses};

\draw[-{Latex},dashed](-\w/2,-\hs*3)--(-\w/2-.5cm,-\hs*3)--(-\w/2-.5cm,-\hs*\p)--(-\w/2,-\hs*\p);

\def\o{1.5}
\def\l{3.5}
\draw[-{Latex}] (-\l,-5-\o)node{foo}(-\l,-4.8-\o)--(-\l,-3.2-\o);
\draw[-{Latex}] (-\l,-3-\o)node{bar}(-\l,-2.8-\o)--(-\l,-1.2-\o);
\draw(-\l,-1-\o)node{baz};

\draw [decorate,decoration={brace,amplitude=10pt}](\w/2,-1.5*\hs) -- (\w/2,-5.5*\hs) node [black,midway,xshift=1.2cm] {bar's BSA};
\draw [decorate,decoration={brace,amplitude=10pt}](\w/2,-7.5*\hs) -- (\w/2,-11.5*\hs) node [black,midway,xshift=1.2cm] {baz's ESA};
\draw [decorate,decoration={brace,amplitude=10pt}](\w/2,-11.5*\hs) -- (\w/2,-15.5*\hs) node [black,midway,xshift=1.2cm] {foo's BSA};
\end{tikzpicture}

==> images/sliding_window.tikz <==
\begin{tikzpicture}[scale=1]
\tikzstyle{every node}=[font=\LARGE]
\def\s{32}
\def\w{10}
\def\p{8}
\def\pp{12}
\draw (0,0)--(0,-\s)--(\w,-\s)node[right]{physical register bank}--(\w,0)-- cycle;
\draw[line width=4] (0,-\p)--(0,-\p-16)node[left]{current window}--(\w,-\p-16)--(\w,-\p)--cycle;
\draw[line width=4,loosely dotted] (0,-\pp)--(0,-\pp-16)--(\w,-\pp-16)node[right]{window after call4}--(\w,-\pp)--cycle;
\draw[->] (-1.5,-\p)--(-1.5,-\p-4)node[pos=1/2,left, align=left]{call4 \\ callx4};
\draw[->] (-1,-\p)--(-1,-\p-8)node[pos=3/4,left, align=left]{call8 \\ callx8};
\draw[->] (-.5,-\p)--(-.5,-\p-12)node[pos=7/8,left, align=left]{call12 \\ callx12};
\draw[<-] (\w+1.5,-\p)--(\w+1.5,-\p-4)node[pos=1/2,right]{retw};
\draw[<-] (\w+1,-\p)--(\w+1,-\p-8)node[pos=3/4,right]{retw};
\draw[<-] (\w+.5,-\p)--(\w+.5,-\p-12)node[pos=7/8,right]{retw};
\pgfmathparse{\s-1}
\foreach \x in {0,...,\pgfmathresult} 
  \draw (0,-\x)--(\w,-\x)(\w/2,-\x-.5)node{ar\x};
\foreach \x in {0,...,15} 
  \draw (0,-\p-\x-.5)node[right]{a\x};
\foreach \x in {0,...,15} 
  \draw (\w,-\pp-\x-.5)node[left]{a\x};
  
\end{tikzpicture}

==> images/window_payload.tikz <==
\begin{tikzpicture}[scale=1]
%\tikzstyle{every node}=[font=\LARGE]
\def\w{1.2cm}
\def\h{.8cm}
\def\x{0}
\def\y{0}
\foreach \t [count=\i] in {@$G1$,$\bullet$,,,} 
  \draw (\x+\i*\w,\y)node[draw,minimum height=\h,minimum width=\w]{\t};
\def\x{1*\w}
\def\y{-3*\h}
\foreach \t [count=\i] in {@$G2$,$\bullet$,$a2_{G1}$,$a3_{G1}$,} 
  \draw (\x+\i*\w,\y)node[draw,minimum height=\h,minimum width=\w]{\t};
\def\x{2*\w}
\def\y{-6*\h}
\foreach \t [count=\i] in {@$G3$,$\bullet$,$a2_{G2}$,$a3_{G2}$,} 
  \draw (\x+\i*\w,\y)node[draw,minimum height=\h,minimum width=\w]{\t};
\def\x{-2*\w}
\def\y{-5.5*\h}
\foreach \t [count=\i] in {$a4_{G1}$,$a5_{G1}$,$a6_{G1}$,$a7_{G1}$} 
  \draw (\x+\i*\w,\y)node[dashed,draw,minimum height=\h,minimum width=\w]{\t};
\def\x{-6*\w}
\def\y{-6.5*\h}
\foreach \t [count=\i] in {$a4_{G1}$,$a5_{G1}$,$a6_{G1}$,$a7_{G1}$,$a8_{G1}$,$a9_{G1}$,$a10_{G1}$,$a11_{G1}$} 
  \draw (\x+\i*\w,\y)node[dashed,draw,minimum height=\h,minimum width=\w]{\t};
  
\def\arrow{-{Latex[length=1.5mm,width=2.4mm]}};
\draw[\arrow](5*\w,1.5*\h)node[above]{SP} to (5*\w,.5*\h);
\draw[\arrow](2*\w,0) to [out = 270,in = 90, looseness = 1] (6*\w,-2.5*\h);
\draw[\arrow](3*\w,-3*\h) to [out = 270,in = 90, looseness = 1] (7*\w,-5.5*\h);
\draw[\arrow](4*\w,-6*\h) to (4*\w,-7.5*\h);

\draw [decorate,decoration={brace,amplitude=10pt}](-1.5*\w,-4.9*\h) -- (2.5*\w,-4.9*\h) node [black,midway,yshift=.6cm] {WindowUnderflow8};
\draw [decorate,decoration={brace,amplitude=10pt,mirror}](-5.5*\w,-7.1*\h) -- (2.5*\w,-7.1*\h) node [black,midway,yshift=-.6cm] {WindowUnderflow12};
\end{tikzpicture}

==> images/x86_payload.tikz <==
\begin{tikzpicture}[scale=1]
%\tikzstyle{every node}=[font=\LARGE]
\def\w{1.2cm}
\def\h{.8cm}
\def\x{0}
\def\y{0}
\foreach \t [count=\i] in {'a','a',. . .,'a',@$G1$,@$G2$,@$G3$,@$G4$,. . .} 
  \draw (\x+\i*\w,\y)node[draw,minimum height=\h,minimum width=\w]{\t};
\end{tikzpicture}
